Using Strategy Improvement to Stay Alive

We design a novel algorithm for solving Mean-Payoff Games (MPGs). Besides solving an MPG in the usual sense, our algorithm computes more information about the game, information that is important with respect to applications. The weights of the edges of an MPG can be thought of as a gained/consumed energy -- depending on the sign. For each vertex, our algorithm computes the minimum amount of initial energy that is sufficient for player Max to ensure that in a play starting from the vertex, the energy level never goes below zero. Our algorithm is not the first algorithm that computes the minimum sufficient initial energies, but according to our experimental study it is the fastest algorithm that computes them. The reason is that it utilizes the strategy improvement technique which is very efficient in practice.

==> kasi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kasi.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3166,2412)(893,-1771)
\put(2386,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(2386,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3736,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(1036,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(3196,434){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(1666,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2971,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20$}%
}}}}
\put(1306,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-12$}%
}}}}
\put(3061,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> kasi1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kasi1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3384,2503)(675,-1862)
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(3196,434){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(1666,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2971,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20$}%
}}}}
\put(1306,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-12$}%
}}}}
\put(2116,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(2161,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(856,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(3286,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-10$}%
}}}}
\put(3061,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2386,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3736,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(2386,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(1036,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(811,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> kasi2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kasi2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3384,2503)(675,-1862)
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(3196,434){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(1666,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2971,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20$}%
}}}}
\put(1306,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-12$}%
}}}}
\put(2161,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(856,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(3376,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\infty$}%
}}}}
\put(1846,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-10$}%
}}}}
\put(3061,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2386,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3736,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(2386,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(1036,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(811,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> kasi3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kasi3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3443,2503)(616,-1862)
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(3196,434){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(1666,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2971,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20$}%
}}}}
\put(1306,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-12$}%
}}}}
\put(2161,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(3376,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\infty$}%
}}}}
\put(1846,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-10$}%
}}}}
\put(631,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-10$}%
}}}}
\put(3061,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2386,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3736,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(2386,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(1036,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(811,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> kasi4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kasi4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3443,2503)(616,-1862)
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(3196,434){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-10$}%
}}}}
\put(1666,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2971,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$20$}%
}}}}
\put(1306,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-12$}%
}}}}
\put(2161,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(3376,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\infty$}%
}}}}
\put(631,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-12$}%
}}}}
\put(1891,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\infty$}%
}}}}
\put(3061,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2386,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3736,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(2386,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(1036,-151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(811,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%

